AI-in-the-Loop -- The impact of HMI in AI-based Application

Artificial intelligence (AI) and human-machine interaction (HMI) are two keywords that usually do not fit embedded applications. Within the steps needed before applying AI to solve a specific task, HMI is usually missing during the AI architecture design and the training of an AI model. The human-in-the-loop concept is prevalent in all other steps of developing AI, from data analysis via data selection and cleaning to performance evaluation. During AI architecture design, HMI can immediately highlight unproductive layers of the architecture so that lightweight network architecture for embedded applications can be created easily. We show that by using this HMI, users can instantly distinguish which AI architecture should be trained and evaluated first since a high accuracy on the task could be expected. This approach reduces the resources needed for AI development by avoiding training and evaluating AI architectures with unproductive layers and leads to lightweight AI architectures. These resulting lightweight AI architectures will enable HMI while running the AI on an edge device. By enabling HMI during an AI uses inference, we will introduce the AI-in-the-loop concept that combines AI's and humans' strengths. In our AI-in-the-loop approach, the AI remains the working horse and primarily solves the task. If the AI is unsure whether its inference solves the task correctly, it asks the user to use an appropriate HMI. Consequently, AI will become available in many applications soon since HMI will make AI more reliable and explainable.

==> fig/ail.tex <==
\begin{tikzpicture}
  \node(controller)[draw, rectangle, minimum width = 2.5cm, minimum height = 2.0cm] {\begin{tabular}{c}\textbf{data lake /}\\ \textbf{data hub} \end{tabular}};


  \node(AI)[draw=red,, right = 1.7cm of controller, ultra thick, rectangle, minimum width = 2.5cm, minimum height = 2.0cm] {\color{red}{\textbf{AI}}};

  \node(process)[draw, right = 1.7cm of AI, rectangle, minimum width = 2.5cm, minimum height = 2.0cm] {\begin{tabular}{c}\textbf{mechatronical / }\\ \textbf{mechatronical / }\\ \textbf{bioelectrical systems} \end{tabular}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 2.0cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below = 2cm of AI, rectangle, minimum width = 4.0cm, minimum height = 2.0cm, anchor=center] {\begin{tabular}{c}\textbf{sensors /}\\ \textbf{smart devices} \end{tabular}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 2.0cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[draw, left = 0.7cm of controller, circle, minimum height = 0.8cm] {
  };
  \draw [thick] (sum.north east) -- (sum.south west)
  (sum.north west) -- (sum.south east);

  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 2.0cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };

  \coordinate(body) at ($(AI.north)+(0,5.0)$);
  \begin{scope}[shift={(body)}]
         \draw[fill=white,thick](-0.5,-0.2) -- (0.5,-0.2) -- (0.8,-0.5) -- (0.8,-1.6) -- (0.5,-1.6) -- (0.5,-1) -- (0.5,-3) -- (0,-3) -- (0,-1.8) -- (0,-3) -- (-0.5,-3) -- (-0.5,-1) -- (-0.5,-1.6)coordinate (h1) -- (-0.8,-1.6)--(-0.8,-0.5)coordinate[midway] (h2) -- cycle;
          \draw[fill=white,thick] (0,0.35) circle (0.4cm)coordinate(hHead);
          \node(user)[above = 0.5cm of hHead, rectangle] {\textbf{user / domain expert}};
  \end{scope}


   % \draw[<->, >=latex, draw=none, line width=12pt] ($(AI.north)+(0,2.0)$) to node(text)[black,sloped]{} (AI.north);


   \draw [line width=1pt, double distance=3pt, arrows = {Latex[length=0pt 3 0]-Latex[length=0pt 3 0]}, draw=blue] ($(AI.north)+(0,2.0)$) -- (AI.north) node [sloped,pos=0.5] (text) {};
   \node(hmi)[left = 0.1cm of text, rectangle] {\begin{tabular}{c}\color{blue}{\textbf{minimal HMI}} \end{tabular}};
   \node(hmi2)[above right = 0.4cm and 0.3cm of text, rectangle] {\begin{tabular}{c}\footnotesize {bits of advice,} \\ \footnotesize {feedback, failsafe} \\ \footnotesize {optimizations, etc.} \end{tabular}};
    % \draw [line width=1pt, double distance=3pt, arrows = {-Latex[length=0pt 3 0]}] ($(AI.north)+(0,1.0)$) -- (AI.north);

  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=none]($(controller.north east)+(0,0)$)--($(AI.north west)+(0,0)$) node [above,pos=0.5] (controlVariables) {fused data};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(controller.north east)+(0,-0.3)$)--($(AI.north west)+(0,-0.3)$) node [above,pos=0.5] (controlVariables) {};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(controller.south east)+(0,0.3)$)--($(AI.south west)+(0,0.3)$) node [above,pos=0.5] (controlVariables) {\begin{tabular}{c} \textbf{$\bullet$}  \\ \textbf{$\bullet$} \\ \textbf{$\bullet$} \\ \end{tabular}};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=none]($(controller.south east)+(0,0.0)$)--($(AI.south west)+(0,0.0)$)  node [below,pos=0.5] (controlVariables) {\begin{tabular}{c} \footnotesize $(d_{1(t)},d_{2(t)},d_{3(t)},\ldots)$ \end{tabular}};


  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=none]($(AI.north east)+(0,0)$)--($(process.north west)+(0,0)$) node [above,pos=0.5] (controlVariables) {control variables};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(AI.north east)+(0,-0.3)$)--($(process.north west)+(0,-0.3)$) node [above,pos=0.5] (controlVariables) {};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(AI.south east)+(0,0.3)$)--($(process.south west)+(0,0.3)$) node [above,pos=0.5] (controlVariables) {\begin{tabular}{c} \textbf{$\bullet$}  \\ \textbf{$\bullet$} \\ \textbf{$\bullet$} \\ \end{tabular}};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=none]($(AI.south east)+(0,0.0)$)--($(process.south west)+(0,0.0)$)  node [below,pos=0.5] (controlVariables) {\begin{tabular}{c} \footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$ \end{tabular}};

  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(sum.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  \draw [thick, draw=black](rs.center)|-(sensor.east);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sensor.west)-|(sum.south) node [right,pos=0.8] {\textbf{--}};

  \end{tikzpicture}


==> fig/clcsAIfsDiff.tex <==
\begin{tikzpicture}
  \node(controller)[draw, rectangle, minimum width = 2.35cm, minimum height = 0.8cm] {\textbf{controller}};

  \node(parameter)[above = 0.3cm of controller, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  static parameters \\ \footnotesize $(K_{P},K_{I},K_{D},\ldots)$
  \end{tabular}
  };


  \node(sum2)[draw=red, ultra thick, right = 1.25cm of controller, circle, minimum height = 0.8cm] {
  };
  \draw [draw=red, ultra thick] (sum2.north east) -- (sum2.south west)
  (sum2.north west) -- (sum2.south east);

  \node(sumtext)[below = 0.0cm of sum2, rectangle, minimum height = 0.8cm] {\color{red}\begin{tabular}{c}
  fine tune  \\ control variable \\  in predefined \\  boundaries
  \end{tabular}
  };

  \node(process)[draw, right = 3.4cm of sum2, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{process}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 2.75cm and 3.35cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[draw, left = 0.3cm of controller, circle, minimum height = 0.8cm] {
  };
  \draw [thick] (sum.north east) -- (sum.south west)
  (sum.north west) -- (sum.south east);


  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };


  \node(controller2)[draw=red, above right = 0.4cm and 0.1cm of controller, ultra thick, rectangle, minimum width = 2.35cm, minimum height = 0.8cm,fill=white] {\color{red}{\textbf{AI}}};




  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum2.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};

  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(sum.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(parameter.south)+(0,0.1)$)--(controller.north);
  \draw [thick, draw=black](rs.center)|-(sensor.east);

  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(sensor.west)-(0,0.15)$)-|(sum.south) node [right,pos=0.95] {\textbf{--}};
  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red]($(sensor.west)+(0,0.15)$)-|($(controller2.south)-(0.8,0)$);

  \node (rsw) [right = 0.2cm of controller, circle, fill=red, inner sep=0pt,minimum size=1.5mm, anchor=center] {};

  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red] let
  \p1=($(rsw.center)$), \p2=($(controller2.south)$) in (rsw.center)--(\x1,\y2);

  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red] let
  \p1=($(sum2.north)$), \p2=($(controller2.south)$) in (\x1,\y2)--(sum2.north)node [right,pos=0.5] {\color{red}\textbf{+}};

  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red](controller.east)--(sum2.west) node [above,pos=0.85] {\color{red}\textbf{+}};;


  \node(AI)[above = 2cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {};

  \node(recordedData)[draw=red, ultra thick, left = 0.5cm of AI, rectangle, minimum width = 3.0cm, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}\textbf{recorded process}\\ \textbf{data}
  \end{tabular}
  }};





  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick] (recordedData.east)-|($(controller2.north)$);

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick, dashed] ($(disturbances.west)+(0.4,0)$)--($(controller2.east)$)node [above, pos=0.5] {\color{red}{\textbf{prediction}}};


  \end{tikzpicture}


==> fig/clcsAIfsI.tex <==
\begin{tikzpicture}
  \node(controller)[draw=red, ultra thick, rectangle, minimum width = 2.35cm, minimum height = 0.8cm] {\color{red}{\textbf{AI}}};



  \node(switch)[draw=red, ultra thick, right = 1.25cm of controller, rectangle, minimum width = 0.8cm, minimum height = 0.8cm] {};

  \node(AIswitch)[below = 0.3cm of switch, rectangle, minimum height = 0.8cm, inner sep=0pt]  {\color{red}\begin{tabular}{c}
  threshold \\ switch
  \end{tabular}
  };

  \node(process)[draw, right = 3.4cm of switch, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{process}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 2.75cm and 3.35cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[left = 0.3cm of controller, circle, minimum height = 0.8cm] {
  };


  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };

  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red]($(sensor.west)+(0,0.15)$)-|($(controller.south east)-(0.75,0)$);
  \node(controller2)[draw, below = 0.4cm of controller, thick, rectangle, minimum width = 2.35cm, minimum height = 0.8cm,fill=white] {{\textbf{controller}}};
  \node(parameter)[below = 0.3cm of controller2, rectangle, minimum height = 0.8cm, fill=white, inner sep=0pt]  {\begin{tabular}{c}
  static parameters \\ \footnotesize $(K_{P},K_{I},K_{D},\ldots)$
  \end{tabular}
  };

  \node(sum2)[draw, left = 0.3cm of controller2, circle, minimum height = 0.8cm] {
  };
  \draw [thick] (sum2.north east) -- (sum2.south west)
  (sum2.north west) -- (sum2.south east);

  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](switch.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};

  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(parameter.north)-(0,0.1)$)--(controller2.south);
  \draw [thick, draw=black](rs.center)|-(sensor.east);

  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(sensor.west)-(0,0.15)$)-|(sum2.south) node [right,pos=0.9] {\textbf{--}};

  \node (rsw) [left = 0.0cm of sum.center, circle, fill=black, inner sep=0pt,minimum size=1mm, anchor=center] {};
  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red](rsw.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]},  thick, draw=black](rsw.center)--(sum2.north);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum2.east)--(controller2.west);

  \coordinate [left = 0.6cm of switch]  (swInput);

  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red](controller.east)-|($(swInput)+(0,0.15)$)|-($(switch.west)+(0,0.15)$);

  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red](controller2.east)-|($(swInput)-(0,0.15)$)|-($(switch.west)-(0,0.15)$);

  \coordinate [left = -0.2cm of switch]  (swIn);

  \node (swU) [above = 0.15cm of swIn.center, circle, fill=red, inner sep=0pt,minimum size=1mm, anchor=center] {};
  \draw [thick, draw=red]($(swInput)+(0,0.15)$)--(swU.center);

  \node (swD) [below = 0.15cm of swIn.center, circle, fill=red, inner sep=0pt,minimum size=1mm, anchor=center] {};
  \draw [thick, draw=red]($(swInput)-(0,0.15)$)--(swD.center);

  \coordinate [right = -0.2cm of switch]  (swOut);
  \node (swO) [below = 0.0cm of swOut.center, circle, fill=red, inner sep=0pt,minimum size=1mm, anchor=center] {};
  \draw [thick, draw=red](switch.east)--(swO.center);
  \draw [thick, draw=red](swU.center)--(swO.center);

  \node(AI)[above = 2cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {};

  \node(recordedData)[draw=red, ultra thick, left = 0.5cm of AI, rectangle, minimum width = 3.0cm, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}\textbf{recorded process}\\ \textbf{data}
  \end{tabular}
  }};





  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick] (recordedData.east)-|($(controller.north)-(0.15,0)$);

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick, dashed] ($(disturbances.west)+(0.4,0)$)-|($(controller.north)+(0.15,0)$)node [above, pos=0.25] {\color{red}{\textbf{prediction}}};


  \end{tikzpicture}


==> fig/imageNetPlot.tex <==
\begin{tikzpicture}
\begin{axis}[xmode=log,
grid=major,
grid style={dashed,gray!50},
xlabel={Number of Trainable Parameters},
ylabel={ImageNet Top1-Accuracy [\%]},]
\addplot[
    red!80!black,
    thick,
    only marks,
    mark=*,
    visualization depends on=\thisrow{alignment} \as \alignment,
    nodes near coords,
    point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment,font=\scriptsize,black}
    ] table [
     meta=models,
     x=params,
     y=accuracy, col sep=comma
     ] {fig/ImageNetAccuracyVsParameters.csv};

   \addplot[draw=none] table [
        x=params,
        y=LinearRegressionValues,
        col sep=comma
        ] {fig/ImageNetAccuracyVsParameters.csv}
     coordinate [pos=1.0] (A)
     coordinate [pos=0.0] (B);

\draw[blue!80!black,loosely dashed, very thick] (A) -- (B);
\end{axis}
\end{tikzpicture}


==> fig/inaccury.tex <==
\pgfplotstableread[col sep=comma]{
net,without,with
I),-5,12
II),-11,3
III),-0.001,1
}\loadedtable


\begin{tikzpicture}
\begin{axis}[
    width =0.8\textwidth,
    height = 1.5cm,
    name=popaxis,
    scale only axis,
    xbar,
    xmin = -16,
    xmax = 16,
    y dir = reverse,
    nodes near coords,
    bar width=8pt,
    bar shift=8pt,
    nodes near coords = {\pgfmathprintnumber[fixed,precision=0]\pgfplotspointmeta},
    every node near coord/.append style={font=\scriptsize, color=black},
    xtick={-15,-10,...,15},
    xticklabels= {15,10,5,0,5,10,15},
    symbolic y coords={I),II),III)},
    ytick={I),II),III)},
    y tick label style={yshift=0.3cm},
    axis x line=left,
    enlarge x limits = {value=0.15,upper},
    y axis line style={draw=none},
    x axis line style={-},
    y tick style={draw=none},
    clip=false
            ]
        \addplot [fill = gray!20] table[y=net,x=without] \loadedtable;
        \addplot [fill = gray!80] table[y=net,x =with] \loadedtable;
    \end{axis}
\end{tikzpicture}


==> fig/pipeline.tex <==
\begin{tikzpicture}
  \node(analysis)[draw=none, minimum width =1.5cm, minimum height =1.5cm, inner sep=0pt, rounded corners, fill=white]
  {\includegraphics[width=1cm]{fig/icons/analysis}};
  \node(analysisText)[below = 0.9cm of analysis, rectangle, minimum height = 1.5cm] {data selection};
  \node(cleaning)[right = 1.45cm of analysis, draw=none, minimum width =1.5cm, minimum height =1.5cm, inner sep=0pt, rounded corners, fill=white]
  {\includegraphics[width=1cm]{fig/icons/cleaning}};
  \node(cleaningText)[below = 0.9cm of cleaning, rectangle, minimum height = 1.5cm] {\begin{tabular}{c}
  data cleaning \\ and transformation  \end{tabular}};
  \node(selection)[right = 1.45cm of cleaning, draw=none, minimum width =1.5cm, minimum height =1.5cm, inner sep=0pt,rounded corners, fill=black!20]
  {\includegraphics[width=1cm]{fig/icons/selection}};
  \node(selctionText)[below = 0.9cm of selection, rectangle, minimum height = 1.5cm] {\begin{tabular}{c}
  design of \\ AI architecture  \end{tabular}};
  \node(training)[right = 1.45cm of selection, draw=none, minimum width =1.5cm, minimum height =1.5cm, inner sep=0pt,rounded corners, fill=black!20]
  {\includegraphics[width=1cm]{fig/icons/training}};
  \node(trainingText)[below = 0.9cm of training, rectangle, minimum height = 1.5cm] {\begin{tabular}{c}
  training of \\ AI architecture  \end{tabular}};
  \node(application)[right = 1.45cm of training, draw=none, minimum width =1.5cm, minimum height =1.5cm, inner sep=0pt,rounded corners, fill=black!20]
  {\includegraphics[width=1cm]{fig/icons/application}};
  \node(applicationText)[below = 0.9cm of application, rectangle, minimum height = 1.5cm] {\begin{tabular}{c}
  applicable AI on \\embedded hardware  \end{tabular}};
  \node(evaluation)[above right = 1.2cm and -0.2cm of training, draw=none, minimum width =1.5cm, minimum height =1.5cm, inner sep=0pt]
  {\includegraphics[width=1cm]{fig/icons/evaluation}};
  \node(evaluationText)[above = -0.7cm of evaluation, rectangle, minimum height = 1.5cm] {evaluation};

  \node(idea)[above left  = -0.5cm and 1.45cm of analysis, draw=none, minimum width =1.5cm, minimum height =1.5cm, inner sep=0pt, rounded corners, fill=white]  {\includegraphics[width=1cm]{fig/icons/idea}};
  \node(ideaText)[above= -0.1cm of idea, rectangle, minimum height = 1.5cm] {idea};

  \node(data)[below left  = -0.5cm and 1.45cm of analysis, draw=none, minimum width =1.5cm, minimum height =1.5cm, inner sep=0pt, rounded corners, fill=white]  {\includegraphics[width=1cm]{fig/icons/data}};
  \node(dataText)[below= -0.1cm of data, rectangle, minimum height = 1.5cm] {data};

   \coordinate (left0) at ($(idea.north west)+(-0.3,0.1)$);
   \coordinate (left1) at ($(data.south west)+(-0.3,-0.1)$);
   \coordinate (h0) at ($(application.east)+(0.3,0)$);
   \coordinate (h1) at ($(application.east)+(1.3,0)$);
   \coordinate (right0) at (left0-|h0);
   \coordinate (right1) at (left1-|h0);

   \begin{scope}[on background layer]
   \draw[black!10, fill=blue!5] (left0) -- (left1) -- (right1) -- (h1) -- (right0) -- cycle;
    \end{scope}

    \draw[-{Latex[length=2mm, width=2mm]}, thick, draw=black] ($(idea.west)+(0.2,0)$) to[bend right] ($(data.west)+(0.2,0)$);
    \draw[{Latex[length=2mm, width=2mm]}-, thick, draw=black] ($(idea.east)-(0.2,0)$) to[bend left] ($(data.east)-(0.2,0)$);
    \draw [{Latex[length=2mm, width=2mm]}-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(analysis.west)+(-1.3,0)$)--($(analysis.west)+(0.3,0)$);
    \draw [{Latex[length=2mm, width=2mm]}-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(analysis.east)+(-0.3,0)$)--($(cleaning.west)+(0.3,0)$);
    \draw [{Latex[length=2mm, width=2mm]}-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(cleaning.east)+(-0.3,0)$)--($(selection.west)+(0.3,0)$);
    \draw [{Latex[length=2mm, width=2mm]}-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(selection.east)+(-0.3,0)$)--($(training.west)+(0.3,0)$);
    \draw [{Latex[length=2mm, width=2mm]}-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(training.east)+(-0.3,0)$)--($(application.west)+(0.3,0)$);

    \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(application.north)+(0,-0.1)$)--($(evaluation.south)+(0.15,0.3)$);
    \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(training.north)+(0,-0.1)$)--($(evaluation.south)+(-0.15,0.3)$);

    \draw [-{Latex[length=2mm, width=2mm]}, thick, dashed, draw=black]($(evaluation.west)+(0.3,0)$)--($(selection.north)+(0.3,-0.3)$);
    \node(evaluationFail)[left = 0cm of evaluation, rectangle, text width = 3.6cm] {if evaluation results does not fit requirements};
\end{tikzpicture}


==> fig/pressionPlot.tex <==
\pgfplotstableread[col sep=comma]{
net,without,with
I),-11,4
II),-4,4
III),-1,8
}\loadedtable


\begin{tikzpicture}
\begin{axis}[
    width =0.8\textwidth,
    height = 1.5cm,
    name=popaxis,
    scale only axis,
    xbar,
    xmin = -16,
    xmax = 16,
    y dir = reverse,
    nodes near coords,
    bar width=8pt,
    bar shift=8pt,
    nodes near coords = {\pgfmathprintnumber[fixed,precision=0]\pgfplotspointmeta},
    every node near coord/.append style={font=\scriptsize, color=black},
    xtick={-15,-10,...,15},
    xticklabels= {15,10,5,0,5,10,15},
    symbolic y coords={I),II),III)},
    ytick={I),II),III)},
    y tick label style={yshift=0.3cm},
    axis x line=left,
    enlarge x limits = {value=0.15,upper},
    y axis line style={draw=none},
    x axis line style={-},
    y tick style={draw=none},
    clip=false
            ]
        \addplot [fill = gray!20] table[y=net,x=without] \loadedtable;
        \addplot [fill = gray!80] table[y=net,x =with] \loadedtable;
    \end{axis}
\end{tikzpicture}


==> fig/starting.tex <==
\pgfplotstableread[col sep=comma]{
net,with
I),2
II),11
III),3
}\loadedtable


\begin{tikzpicture}
\begin{axis}[
    width =0.8\textwidth,
    height = 1.5cm,
    name=popaxis,
    scale only axis,
    xbar,
    xmin = 0,
    xmax = 16,
    y dir = reverse,
    nodes near coords,
    bar width=8pt,
    bar shift=8pt,
    nodes near coords = {\pgfmathprintnumber[fixed,precision=0]\pgfplotspointmeta},
    every node near coord/.append style={font=\scriptsize, color=black},
    xtick={0,5,...,15},
    xticklabels= {0,5,10,15},
    symbolic y coords={I),II),III)},
    ytick={I),II),III)},
    y tick label style={yshift=0.3cm},
    axis x line=left,
    enlarge x limits = {value=0.15,upper},
    y axis line style={draw=none},
    x axis line style={-},
    y tick style={draw=none},
    clip=false
            ]
        \addplot [fill = gray!80] table[y=net,x =with] \loadedtable;
    \end{axis}
\end{tikzpicture}


==> fig/timelineAIL.tex <==
\begin{tikzpicture}
\renewcommand{\arraystretch}{0.7}
\begin{axis}[
axis lines=middle,
xlabel={\begin{tabular}{c}
  \\
  \footnotesize \textit{availability in} \\
  \footnotesize \textit{the market}
\end{tabular}},
ylabel={\begin{tabular}{c}
  \\
  \footnotesize \textit{users' workload} \\
  \footnotesize \textit{needed for} \\
  \footnotesize \textit{a complex task}
\end{tabular}},
xlabel style = {anchor=north},
ylabel style = {anchor=south},
ymax = 10.5,
xmax = 10.5,
xtick=\empty, ytick=\empty,
clip=false
           ]
\addplot [name path=A,domain=0:10,thick] {(2/3)^(x-5.7)};
\node(UIL) [circle,fill=blue,minimum width =0.2cm, minimum height =0.2cm, inner sep=0pt] at (1,6.72) {};
\node(UILt) [right = -.3cm  of UIL] {\begin{tabular}{c} \footnotesize user-in-the-loop \\ \footnotesize systems \end{tabular}};
\node(expert) [circle,fill=blue,minimum width =0.2cm, minimum height =0.2cm, inner sep=0pt] at (3.5,2.44) {};
\node(expertt) [left = -.3cm  of expert] {\begin{tabular}{c} \footnotesize AI-based \\ \footnotesize expert systems \end{tabular}};
\node(AIL) [circle,fill=blue,minimum width =0.2cm, minimum height =0.2cm, inner sep=0pt] at (5,1.33) {};
\node(AILt) [above right = -.3cm and -.4cm  of AIL] {\begin{tabular}{c} \footnotesize AI-in-the-loop \\ \footnotesize systems \end{tabular}};
\node(Au) [circle,fill=blue,minimum width =0.2cm, minimum height =0.2cm, inner sep=0pt] at (10,0.2) {};
\node(Aut) [above left= -0.1cm and -1.0cm  of Au] {\begin{tabular}{c} \footnotesize fully automated \\ \footnotesize AI-based system \end{tabular}};

\draw[dashed] (4.5,10) -- (4.5,0) node[below] {\footnotesize today};
\end{axis}
   \end{tikzpicture}


==> images/clcs.tex <==
\begin{tikzpicture}
  \node(controller)[draw, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{controller}};

  \node(parameter)[above = 0.3cm of controller, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  static parameters \\ \footnotesize $(K_{P},K_{I},K_{D},\ldots)$
  \end{tabular}
  };

  \node(process)[draw, right = 3.4cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{process}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 1cm and 1.7cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[draw, left = 0.7cm of controller, circle, minimum height = 0.8cm] {
  };
  \draw [thick] (sum.north east) -- (sum.south west)
  (sum.north west) -- (sum.south east);

  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };


  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](controller.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(sum.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(parameter.south)+(0,0.1)$)--(controller.north);
  \draw [thick, draw=black](rs.center)|-(sensor.east);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sensor.west)-|(sum.south) node [right,pos=0.8] {\textbf{--}};

  \end{tikzpicture}


==> images/clcsAIcontroler.tex <==
\begin{tikzpicture}
  \node(controller)[draw=red, ultra thick, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\color{red}{\textbf{AI}}};

  % \node(parameter)[above = 0.3cm of controller, rectangle, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}
  % \textbf{AI-based defined} \\ \textbf{dynamic parameters} \\ \footnotesize $\mathbf{(K_{P(t)},K_{I(t)},K_{D(t)},\ldots)}$
  % \end{tabular}}
  % };

  \node(process)[draw, right = 3.4cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{process}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 1cm and 1.7cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[left = 0.7cm of controller, circle, minimum height = 0.8cm] {
  };


  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };


  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](controller.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};
  % \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  % \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red]($(parameter.south)+(0,0.1)$)--(controller.north);
  \draw [thick, draw=black](rs.center)|-(sensor.east);
  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red](sensor.west)-|(controller.south);


  \node(AI)[above = 2cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {};

  \node(recordedData)[draw=red, ultra thick, left = 0.5cm of AI, rectangle, minimum width = 3.0cm, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}\textbf{recorded process}\\ \textbf{data}
  \end{tabular}
  }};

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick] (recordedData.east)-|($(controller.north)-(0.15,0)$);

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick, dashed] ($(disturbances.west)+(0.4,0)$)-|($(controller.north)+(0.15,0)$)node [above, pos=0.25] {\color{red}{\textbf{prediction}}};


  \end{tikzpicture}


==> images/clcsAIcontrolerCas.tex <==
\begin{tikzpicture}
  \node(controller)[draw=red, ultra thick, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\color{red}{\textbf{AI}}};

  % \node(parameter)[above = 0.3cm of controller, rectangle, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}
  % \textbf{AI-based defined} \\ \textbf{dynamic parameters} \\ \footnotesize $\mathbf{(K_{P(t)},K_{I(t)},K_{D(t)},\ldots)}$
  % \end{tabular}}
  % };

  \node(process)[draw, right = 3.4cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{process}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 1cm and 1.7cm of controller, rectangle, minimum width = 4cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor A}};

  \node(sensor2)[draw, below = 0.5cm of sensor, rectangle, minimum width = 4cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor B}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[left = 0.7cm of controller, circle, minimum height = 0.8cm] {
  };


  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };


  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](controller.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};
  % \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  % \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red]($(parameter.south)+(0,0.1)$)--(controller.north);
  \draw [thick, draw=black](rs.center)|-(sensor.east);
  \draw [thick, draw=black](rs.center)|-(sensor2.east);
  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red](sensor.west)-|($(controller.south)+(0.15,0)$);
  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red](sensor2.west)-|($(controller.south)-(0.15,0)$);


  \node(AI)[above = 2cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {};

  \node(recordedData)[draw=red, ultra thick, left = 0.5cm of AI, rectangle, minimum width = 3.0cm, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}\textbf{recorded process}\\ \textbf{data}
  \end{tabular}
  }};

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick] (recordedData.east)-|($(controller.north)-(0.15,0)$);

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick, dashed] ($(disturbances.west)+(0.4,0)$)-|($(controller.north)+(0.15,0)$)node [above, pos=0.25] {\color{red}{\textbf{prediction}}};


  \end{tikzpicture}


==> images/clcsAIfsDiff.tex <==
\begin{tikzpicture}
  \node(controller)[draw, rectangle, minimum width = 2.35cm, minimum height = 0.8cm] {\textbf{controller}};

  \node(parameter)[above = 0.3cm of controller, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  static parameters \\ \footnotesize $(K_{P},K_{I},K_{D},\ldots)$
  \end{tabular}
  };


  \node(sum2)[draw=red, ultra thick, right = 1.25cm of controller, circle, minimum height = 0.8cm] {
  };
  \draw [draw=red, ultra thick] (sum2.north east) -- (sum2.south west)
  (sum2.north west) -- (sum2.south east);

  \node(sumtext)[below = 0.0cm of sum2, rectangle, minimum height = 0.8cm] {\color{red}\begin{tabular}{c}
  fine tune  \\ control variable \\  in predefined \\  boundaries
  \end{tabular}
  };

  \node(process)[draw, right = 3.4cm of sum2, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{process}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 2.75cm and 3.35cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[draw, left = 0.3cm of controller, circle, minimum height = 0.8cm] {
  };
  \draw [thick] (sum.north east) -- (sum.south west)
  (sum.north west) -- (sum.south east);


  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };


  \node(controller2)[draw=red, above right = 0.4cm and 0.1cm of controller, ultra thick, rectangle, minimum width = 2.35cm, minimum height = 0.8cm,fill=white] {\color{red}{\textbf{AI}}};




  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum2.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};

  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(sum.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(parameter.south)+(0,0.1)$)--(controller.north);
  \draw [thick, draw=black](rs.center)|-(sensor.east);

  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(sensor.west)-(0,0.15)$)-|(sum.south) node [right,pos=0.95] {\textbf{--}};
  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red]($(sensor.west)+(0,0.15)$)-|($(controller2.south)-(0.8,0)$);

  \node (rsw) [right = 0.2cm of controller, circle, fill=red, inner sep=0pt,minimum size=1.5mm, anchor=center] {};

  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red] let
  \p1=($(rsw.center)$), \p2=($(controller2.south)$) in (rsw.center)--(\x1,\y2);

  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red] let
  \p1=($(sum2.north)$), \p2=($(controller2.south)$) in (\x1,\y2)--(sum2.north)node [right,pos=0.5] {\color{red}\textbf{+}};

  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red](controller.east)--(sum2.west) node [above,pos=0.85] {\color{red}\textbf{+}};;


  \node(AI)[above = 2cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {};

  \node(recordedData)[draw=red, ultra thick, left = 0.5cm of AI, rectangle, minimum width = 3.0cm, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}\textbf{recorded process}\\ \textbf{data}
  \end{tabular}
  }};





  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick] (recordedData.east)-|($(controller2.north)$);

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick, dashed] ($(disturbances.west)+(0.4,0)$)--($(controller2.east)$)node [above, pos=0.5] {\color{red}{\textbf{prediction}}};


  \end{tikzpicture}


==> images/clcsAIfsI.tex <==
\begin{tikzpicture}
  \node(controller)[draw=red, ultra thick, rectangle, minimum width = 2.35cm, minimum height = 0.8cm] {\color{red}{\textbf{AI}}};



  \node(switch)[draw=red, ultra thick, right = 1.25cm of controller, rectangle, minimum width = 0.8cm, minimum height = 0.8cm] {};

  \node(AIswitch)[below = 0.3cm of switch, rectangle, minimum height = 0.8cm, inner sep=0pt]  {\color{red}\begin{tabular}{c}
  threshold \\ switch
  \end{tabular}
  };

  \node(process)[draw, right = 3.4cm of switch, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{process}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 2.75cm and 3.35cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[left = 0.3cm of controller, circle, minimum height = 0.8cm] {
  };


  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };

  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red]($(sensor.west)+(0,0.15)$)-|($(controller.south east)-(0.75,0)$);
  \node(controller2)[draw, below = 0.4cm of controller, thick, rectangle, minimum width = 2.35cm, minimum height = 0.8cm,fill=white] {{\textbf{controller}}};
  \node(parameter)[below = 0.3cm of controller2, rectangle, minimum height = 0.8cm, fill=white, inner sep=0pt]  {\begin{tabular}{c}
  static parameters \\ \footnotesize $(K_{P},K_{I},K_{D},\ldots)$
  \end{tabular}
  };

  \node(sum2)[draw, left = 0.3cm of controller2, circle, minimum height = 0.8cm] {
  };
  \draw [thick] (sum2.north east) -- (sum2.south west)
  (sum2.north west) -- (sum2.south east);

  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](switch.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};

  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(parameter.north)-(0,0.1)$)--(controller2.south);
  \draw [thick, draw=black](rs.center)|-(sensor.east);

  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(sensor.west)-(0,0.15)$)-|(sum2.south) node [right,pos=0.9] {\textbf{--}};

  \node (rsw) [left = 0.0cm of sum.center, circle, fill=black, inner sep=0pt,minimum size=1mm, anchor=center] {};
  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red](rsw.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]},  thick, draw=black](rsw.center)--(sum2.north);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum2.east)--(controller2.west);

  \coordinate [left = 0.6cm of switch]  (swInput);

  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red](controller.east)-|($(swInput)+(0,0.15)$)|-($(switch.west)+(0,0.15)$);

  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red](controller2.east)-|($(swInput)-(0,0.15)$)|-($(switch.west)-(0,0.15)$);

  \coordinate [left = -0.2cm of switch]  (swIn);

  \node (swU) [above = 0.15cm of swIn.center, circle, fill=red, inner sep=0pt,minimum size=1mm, anchor=center] {};
  \draw [thick, draw=red]($(swInput)+(0,0.15)$)--(swU.center);

  \node (swD) [below = 0.15cm of swIn.center, circle, fill=red, inner sep=0pt,minimum size=1mm, anchor=center] {};
  \draw [thick, draw=red]($(swInput)-(0,0.15)$)--(swD.center);

  \coordinate [right = -0.2cm of switch]  (swOut);
  \node (swO) [below = 0.0cm of swOut.center, circle, fill=red, inner sep=0pt,minimum size=1mm, anchor=center] {};
  \draw [thick, draw=red](switch.east)--(swO.center);
  \draw [thick, draw=red](swU.center)--(swO.center);

  \node(AI)[above = 2cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {};

  \node(recordedData)[draw=red, ultra thick, left = 0.5cm of AI, rectangle, minimum width = 3.0cm, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}\textbf{recorded process}\\ \textbf{data}
  \end{tabular}
  }};





  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick] (recordedData.east)-|($(controller.north)-(0.15,0)$);

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick, dashed] ($(disturbances.west)+(0.4,0)$)-|($(controller.north)+(0.15,0)$)node [above, pos=0.25] {\color{red}{\textbf{prediction}}};


  \end{tikzpicture}


==> images/clcsAIprocess.tex <==
\begin{tikzpicture}
  \node(controller)[draw, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{controller}};

  \node(parameter)[above = 0.3cm of controller, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  static parameters \\ \footnotesize $(K_{P},K_{I},K_{D},\ldots)$
  \end{tabular}
  };

  \node(process)[draw=red, ultra thick, right = 3.4cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\color{red}\textbf{process}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 1cm and 1.7cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[draw, left = 0.7cm of controller, circle, minimum height = 0.8cm] {
  };
  \draw [thick] (sum.north east) -- (sum.south west)
  (sum.north west) -- (sum.south east);

  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };


  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](controller.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(sum.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(parameter.south)+(0,0.1)$)--(controller.north);
  \draw [thick, draw=black](rs.center)|-(sensor.east);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sensor.west)-|(sum.south) node [right,pos=0.8] {\textbf{--}};

  \node(recordedData)[draw=red, ultra thick, above left = 2cm and 1.0cm of process, rectangle, minimum width = 3.0cm, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}\textbf{recorded process}\\ \textbf{data}
  \end{tabular}
  }};

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick] (recordedData.east)-|($(process.north)-(1.25,0)$);

  \end{tikzpicture}


==> images/clcsCasecaded.tex <==
\begin{tikzpicture}
  \node(controller)[draw, rectangle, minimum width = 2.35cm, minimum height = 0.8cm] {\textbf{controller}};

  \node(parameter)[above = 0.3cm of controller, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  static parameters \\ \footnotesize $(K_{P},K_{I},K_{D},\ldots)$
  \end{tabular}
  };

  \node(sum2)[draw, right = 0.4cm of controller, circle, minimum height = 0.8cm] {
  };
  \draw [thick] (sum2.north east) -- (sum2.south west)
  (sum2.north west) -- (sum2.south east);

  \node(controller2)[draw, right = 0.4cm of sum2, rectangle, minimum width = 2.35cm, minimum height = 0.8cm] {\textbf{controller}};

  \node(parameter2)[above = 0.3cm of controller2, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  static parameters \\ \footnotesize $(K_{P},K_{I},K_{D},\ldots)$
  \end{tabular}
  };

  \node(process)[draw, right = 3.4cm of controller2, rectangle, minimum width = 2.0cm, minimum height = 0.8cm] {\textbf{process}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 1cm and 1.7cm of controller2, rectangle, minimum width = 4cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor A}};

  \node(sensor2)[draw, below = 0.5cm of sensor, rectangle, minimum width = 4cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor B}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[draw, left = 0.4cm of controller, circle, minimum height = 0.8cm] {
  };
  \draw [thick] (sum.north east) -- (sum.south west)
  (sum.north west) -- (sum.south east);

  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };


  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](controller2.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](controller.east)--(sum2.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum2.east)--(controller2.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(sum.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(parameter.south)+(0,0.1)$)--(controller.north);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(parameter2.south)+(0,0.1)$)--(controller2.north);
  \draw [thick, draw=black](rs.center)|-(sensor.east);
  \draw [thick, draw=black](rs.center)|-(sensor2.east);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sensor.west)-|(sum2.south) node [right,pos=0.8] {\textbf{--}};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sensor2.west)-|(sum.south) node [right,pos=0.85] {\textbf{--}};

  \end{tikzpicture}


==> images/clcsParameterDyna.tex <==
\begin{tikzpicture}
  \node(controller)[draw, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{controller}};

  \node(parameter)[above = 0.3cm of controller, rectangle, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}
  \textbf{AI-based defined} \\ \textbf{dynamic parameters} \\ \footnotesize $\mathbf{(K_{P(t)},K_{I(t)},K_{D(t)},\ldots)}$
  \end{tabular}}
  };

  \node(process)[draw, right = 3.4cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{process}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 1cm and 1.7cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[draw, left = 0.7cm of controller, circle, minimum height = 0.8cm] {
  };
  \draw [thick] (sum.north east) -- (sum.south west)
  (sum.north west) -- (sum.south east);

  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };


  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](controller.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(sum.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red]($(parameter.south)+(0,0.1)$)--(controller.north);
  \draw [thick, draw=black](rs.center)|-(sensor.east);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(sensor.west)-(0,0.15)$)-|(sum.south) node [right,pos=0.8] {\textbf{--}};

  \node(AI)[draw=red, ultra thick, above = 2cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\color{red}{\textbf{AI}}};

  \node(recordedData)[draw=red, ultra thick, left = 0.5cm of AI, rectangle, minimum width = 3.0cm, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}\textbf{recorded process}\\ \textbf{data}
  \end{tabular}
  }};

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick] ($(recordedData.east)+(0,0.15)$)--($(AI.west)+(0,0.15)$);

  \coordinate [above left = 1.7cm and 1.5cm of process]  (predictionText);

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick, dashed] ($(disturbances.west)+(0.4,0)$)-|(predictionText)|-(AI.east);

  \node [fill=white] (prediction) at (predictionText){\color{red}{\textbf{prediction}}};

  \coordinate [below left = 0.75cm and 0.35cm of AI]  (sensorFeedbackAI);

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick] ($(sensor.west)+(0,0.15)$)-|(sensorFeedbackAI)|-($(AI.west)-(0,0.15)$);

  \draw [draw=red, ultra thick]($(parameter.north)-(0,0.1)$)--(AI.south);

  \end{tikzpicture}


==> images/clcsParameterStatic.tex <==
\begin{tikzpicture}
  \node(controller)[draw, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{controller}};

  \node(parameter)[above = 0.3cm of controller, rectangle, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}
  \textbf{AI-based defined} \\ \textbf{static parameters} \\ \footnotesize $\mathbf{(K_{P},K_{I},K_{D},\ldots)}$
  \end{tabular}}
  };

  \node(process)[draw, right = 3.4cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{process}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 1cm and 1.7cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[draw, left = 0.7cm of controller, circle, minimum height = 0.8cm] {
  };
  \draw [thick] (sum.north east) -- (sum.south west)
  (sum.north west) -- (sum.south east);

  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };


  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](controller.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(sum.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red]($(parameter.south)+(0,0.1)$)--(controller.north);
  \draw [thick, draw=black](rs.center)|-(sensor.east);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sensor.west)-|(sum.south) node [right,pos=0.8] {\textbf{--}};

  \node(AI)[draw=red, ultra thick, above = 2cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\color{red}{\textbf{AI}}};

  \node(recordedData)[draw=red, ultra thick, left = 0.5cm of AI, rectangle, minimum width = 3.0cm, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}\textbf{recorded process}\\ \textbf{data}
  \end{tabular}
  }};

  \draw [-{Latex[length=2mm, width=2mm]}, draw=red, ultra thick] (recordedData.east)--(AI.west);

  \draw [draw=red, ultra thick]($(parameter.north)-(0,0.1)$)--(AI.south);

  \end{tikzpicture}


==> images/clcsStepsAIArXiv.tex <==
\begin{tikzpicture}
  \node(controller)[draw=red, ultra thick, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\color{red}{\textbf{AI}}};

  % \node(parameter)[above = 0.3cm of controller, rectangle, minimum height = 0.8cm] {\color{red}{\begin{tabular}{c}
  % \textbf{AI-based defined} \\ \textbf{dynamic parameters} \\ \footnotesize $\mathbf{(K_{P(t)},K_{I(t)},K_{D(t)},\ldots)}$
  % \end{tabular}}
  % };

  \node(process)[draw=red, ultra thick, right = 3.4cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\color{red}{\textbf{process}}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 1cm and 1.7cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[left = 0.7cm of controller, circle, minimum height = 0.8cm] {
  };


  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };


  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](controller.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};
  % \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  % \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red]($(parameter.south)+(0,0.1)$)--(controller.north);
  \draw [thick, draw=black](rs.center)|-(sensor.east);
  \draw [-{Latex[length=2mm, width=2mm]}, ultra thick, draw=red](sensor.west)-|(controller.south);


  \node(processText)[above = 1.5cm of process, rectangle] {\color{red}\footnotesize{\begin{minipage}{6.5cm}\begin{itemize}
      \item[\textit{I)}] record data set of process and create process model, empirically, by AI
\end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.25}, draw=red] ($(processText.south east)+(0,0.1)$) -- node[below=0pt, pos=0.25] (processCBrace) {}  ($(processText.south west)+(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=red] let
  \p1=($(process.north)$), \p2=($(processCBrace.center)$) in (processCBrace.center)--(\x2,\y1);

  \node(controlText)[above = 0.2cm of controlVariables, rectangle] {\color{blue}\footnotesize{\begin{minipage}{3.9cm}\begin{itemize}
      \item[\textit{II)}] decide which variables are to be controlled
      \item[\textit{III)}] decide on the actuators
\end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.14}, draw=blue] ($(controlText.south east)+(0,0.1)$) -- node[below=0pt, pos=0.14] (controlCBrace) {}  ($(controlText.south west)+(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=blue] let
  \p1=($(process.east)$), \p2=($(controlCBrace.center)$) in (controlCBrace.center)--(\x2,\y1);

  \node(measurementsText)[below right = 1.85cm and -2.225cm of process, rectangle] {\color{blue}\footnotesize{\begin{minipage}{4.5cm}\begin{itemize}
      \item[\textit{III)}] decide on the measurements
\end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.5}, draw=blue] ($(measurementsText.north west)-(0,0.1)$) -- node[above=0pt, pos=0.5] (measurementsCBrace) {}  ($(measurementsText.north east)-(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=blue] let
  \p1=($(process.west)$), \p2=($(measurementsCBrace.center)$) in (measurementsCBrace.center)--(\x2,\y1);

  \node(sensorText)[left = 1.85cm of measurementsText, rectangle] {\color{blue}\footnotesize{\begin{minipage}{3.5cm}\begin{itemize}
      \item[\textit{III)}] decide on the sensors
  \end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.5}, draw=blue] ($(sensorText.north west)-(0,0.1)$) -- node[above=0pt, pos=0.5] (sensorCBrace) {}  ($(sensorText.north east)-(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=blue] let
  \p1=($(sensor.south)$), \p2=($(sensorCBrace.center)$) in (sensorCBrace.center)--(\x2,\y1);

  \node(controllerText)[above = 1.5cm of controller, rectangle] {\color{red}\footnotesize{\begin{minipage}{5cm}\begin{itemize}
      \item[\textit{V)}] train AI on control objective

  \end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.5}, draw=red] ($(controllerText.south east)+(0,0.1)$) -- node[below=0pt, pos=0.5] (controlerCBrace) {}  ($(controllerText.south west)+(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=red] let
  \p1=($(controller.north)$), \p2=($(controlerCBrace)$) in (controlerCBrace)--(\x2,\y1);

  \node(sumText)[above left = 0.5cm and -1.75cm of sum, rectangle] {\color{blue}\footnotesize{\begin{minipage}{4.8cm}\begin{itemize}
      \item[\textit{IV)}] 	decide on the control objectives
  \end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.32}, draw=blue] ($(sumText.south east)+(0,0.1)$) -- node[below=0pt, pos=0.32] (sumCBrace) {}  ($(sumText.south west)+(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=blue] let
  \p1=($(sum.center)$), \p2=($(sumCBrace)$) in (sumCBrace)--(\x2,\y1);

  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.5}, draw=blue] let
  \p1=($(reference.west)$), \p2=($(response.east)$), \p3=($(sensorText.south)$) in ($(\x2,\y3)-(0,0.1)$) -- node[below=0pt, pos=0.5] (systemCBrace) {}  ($(\x1,\y3)-(0,0.1)$);

  \node(systemText)[below = 0.25cm of systemCBrace, rectangle] {\color{blue}\footnotesize{\begin{minipage}[t]{6.6cm}\begin{itemize}
      \item[\textit{V)}] simulate the controlled system
      \item[\textit{VI)}] repeat from step \textit{I)} if needed
      \item[\textit{VII)}] select the hardware for the controller
  \end{itemize}\end{minipage}
  \begin{minipage}[t]{6.6cm}\begin{itemize}
      \item[\textit{VIII)}] validate the controlled system in application
      \item[\textit{IX)}] repeat from step \textit{I)} or \textit{V)} if needed
  \end{itemize}\end{minipage} }
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.5}, draw=blue] ($(systemText.north west)-(0,0.1)$) -- node[above=0pt, pos=0.5] (systemIICBrace) {}  ($(systemText.north east)-(0,0.1)$);

  \draw [dashed, draw=blue] (systemCBrace)--(systemIICBrace);

  \end{tikzpicture}


==> images/clcsStepsArXiv.tex <==
\begin{tikzpicture}
  \node(controller)[draw, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{controller}};

  \node(parameter)[above = 0.3cm of controller, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  static parameters \\ \footnotesize $(K_{P},K_{I},K_{D},\ldots)$
  \end{tabular}
  };

  \node(process)[draw, right = 3.4cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm] {\textbf{process}};

  \node(disturbances)[above = 0.3cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
  disturbances \\ \footnotesize $(D_{(t)})$
  \end{tabular}
  };

  \node(sensor)[draw, below right = 1cm and 1.7cm of controller, rectangle, minimum width = 4.0cm, minimum height = 0.8cm, anchor=center] {\textbf{sensor}};

  \node(response)[right = 0.7cm of process, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   response \\ \footnotesize $(X_{(t)})$
  \end{tabular}
  };
  \node(sum)[draw, left = 0.7cm of controller, circle, minimum height = 0.8cm] {
  };
  \draw [thick] (sum.north east) -- (sum.south west)
  (sum.north west) -- (sum.south east);

  \node(reference)[left = 0.5cm of sum, rectangle, minimum height = 0.8cm] {\begin{tabular}{c}
   reference \\ \footnotesize $(W_{(t)})$
  \end{tabular}
  };


  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](controller.east)--(process.west) node [above,pos=0.5] (controlVariables) {control variables} node [below,pos=0.5] {\footnotesize $(X_{1(t)},X_{2(t)},X_{3(t)},\ldots)$};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](process.east)--($(response.west)+(0.3,0)$) node (rs) [circle, pos=0.3, fill=black, inner sep=0pt,minimum size=1mm] {};
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sum.east)--(controller.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(reference.east)+(-0.3,0)$)--(sum.west);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(disturbances.south)+(0,0.1)$)--(process.north);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black]($(parameter.south)+(0,0.1)$)--(controller.north);
  \draw [thick, draw=black](rs.center)|-(sensor.east);
  \draw [-{Latex[length=2mm, width=2mm]}, thick, draw=black](sensor.west)-|(sum.south) node [right,pos=0.8] {\textbf{--}};


  \node(processText)[above = 1.5cm of process, rectangle] {\color{blue}\footnotesize{\begin{minipage}{7.2cm}\begin{itemize}
      \item[\textit{I)}] study the process
      \item[\textit{II)}] model the process in the most simplified way
      \item[\textit{III)}] scale the variables and analyze their dependencies
\end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.3}, draw=blue] ($(processText.south east)+(0,0.1)$) -- node[below=0pt, pos=0.3] (processCBrace) {}  ($(processText.south west)+(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=blue] let
  \p1=($(process.north)$), \p2=($(processCBrace.center)$) in (processCBrace.center)--(\x2,\y1);

  \node(controlText)[above = 0.2cm of controlVariables, rectangle] {\color{blue}\footnotesize{\begin{minipage}{3.9cm}\begin{itemize}
      \item[\textit{IV)}] decide which variables are to be controlled
      \item[\textit{V)}] decide on the actuators
\end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.14}, draw=blue] ($(controlText.south east)+(0,0.1)$) -- node[below=0pt, pos=0.14] (controlCBrace) {}  ($(controlText.south west)+(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=blue] let
  \p1=($(process.east)$), \p2=($(controlCBrace.center)$) in (controlCBrace.center)--(\x2,\y1);

  \node(measurementsText)[below right = 1.85cm and -2.225cm of process, rectangle] {\color{blue}\footnotesize{\begin{minipage}{4.5cm}\begin{itemize}
      \item[\textit{V)}] decide on the measurements
\end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.5}, draw=blue] ($(measurementsText.north west)-(0,0.1)$) -- node[above=0pt, pos=0.5] (measurementsCBrace) {}  ($(measurementsText.north east)-(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=blue] let
  \p1=($(process.west)$), \p2=($(measurementsCBrace.center)$) in (measurementsCBrace.center)--(\x2,\y1);

  \node(sensorText)[left = 1.85cm of measurementsText, rectangle] {\color{blue}\footnotesize{\begin{minipage}{3.5cm}\begin{itemize}
      \item[\textit{V)}] decide on the sensors
  \end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.5}, draw=blue] ($(sensorText.north west)-(0,0.1)$) -- node[above=0pt, pos=0.5] (sensorCBrace) {}  ($(sensorText.north east)-(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=blue] let
  \p1=($(sensor.south)$), \p2=($(sensorCBrace.center)$) in (sensorCBrace.center)--(\x2,\y1);

  \node(controllerText)[above = 1.5cm of controller, rectangle] {\color{blue}\footnotesize{\begin{minipage}{5.9cm}\begin{itemize}
      \item[\textit{VII)}] decide on the type of the controller
      \item[\textit{IX)}] design the controller and its parameter
  \end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.75}, draw=blue] ($(controllerText.south east)+(0,0.1)$) -- node[below=0pt, pos=0.75] (controlerCBrace) {}  ($(controllerText.south west)+(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=blue] let
  \p1=($(controller.north)$), \p2=($(controlerCBrace)$) in (controlerCBrace)--(\x2,\y1);

  \node(sumText)[above left = 0.5cm and -1.75cm of sum, rectangle] {\color{blue}\footnotesize{\begin{minipage}{4.8cm}\begin{itemize}
      \item[\textit{VIII)}] 	decide on the control objectives
  \end{itemize}\end{minipage}}
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.32}, draw=blue] ($(sumText.south east)+(0,0.1)$) -- node[below=0pt, pos=0.32] (sumCBrace) {}  ($(sumText.south west)+(0,0.1)$);

  \draw [-{Latex[length=2mm, width=2mm]}, dashed, draw=blue] let
  \p1=($(sum.north)$), \p2=($(sumCBrace)$) in (sumCBrace)--(\x2,\y1);

  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.5}, draw=blue] let
  \p1=($(reference.west)$), \p2=($(response.east)$), \p3=($(sensorText.south)$) in ($(\x2,\y3)-(0,0.1)$) -- node[below=0pt, pos=0.5] (systemCBrace) {}  ($(\x1,\y3)-(0,0.1)$);

  \node(systemText)[below = 0.25cm of systemCBrace, rectangle] {\color{blue}\footnotesize{\begin{minipage}[t]{6.6cm}\begin{itemize}
      \item[\textit{VI)}] select the control configuration
      \item[\textit{X)}] analyze the resulting controlled system
      \item[\textit{XI)}] simulate the controlled system
      \item[\textit{XII)}] repeat from step \textit{II)} if needed
  \end{itemize}\end{minipage}
  \begin{minipage}[t]{6.6cm}\begin{itemize}
      \item[\textit{XIII)}] select the hardware for the controller
      \item[\textit{XIV)}] validate the controlled system in application
      \item[\textit{XV)}] repeat from step \textit{II)} or \textit{IX)} if needed
  \end{itemize}\end{minipage} }
  };
  \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.5}, draw=blue] ($(systemText.north west)-(0,0.1)$) -- node[above=0pt, pos=0.5] (systemIICBrace) {}  ($(systemText.north east)-(0,0.1)$);

  \draw [dashed, draw=blue] (systemCBrace)--(systemIICBrace);

  \end{tikzpicture}

